A dual form of the sharp Nash inequality and its weighted generalization

The well known duality between the Sobolev inequality and the Hardy-Littlewood-Sobolev inequality suggests that the Nash inequality could also have an interesting dual form, even though the Nash inequality relates three norms instead of two. We provide such a dual form here with sharp constants. This dual inequality relates the $L^2$ norm to the infimal convolution of the $L^\infty $ and $H^{-1}$ norms. The computation of this infimal convolution is a minimization problem, which we solve explicitly, thus providing a new proof of the sharp Nash inequality itself. This proof, via duality, also yields the sharp form of some new, weighted generalizations of the Nash inequality as well as the dual of these weighted variants.

==> (inline-ps-0) <==
userdict begin /start-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
50 0 moveto 0.8 setgray (DRAFT) show grestore}def end
